On the Multiple-Unicast Conjecture: Beyond Cut Metrics

Network coding allows intermediate nodes to encode received messages before transmission. The multiple-unicast conjecture asserts that coding has no throughput advantage over fractional routing for independent unicast sessions in any undirected network. Despite more than two decades of sustained study, this central open problem remains unresolved. The conjecture is deeply connected to computational complexity: a proof would yield long-sought lower bounds for fundamental problems. To study the conjecture, this paper develops a unified metric framework from the perspective that the basic objects behind the comparison between coding and routing are not cuts alone, but graph metrics. Using this framework, we prove the conjecture for three new classes of undirected networks: (a) networks with at most five terminal locations; (b) planar networks whose terminal locations lie on the boundaries of at most three designated faces, with each session's endpoints on one such face; and (c) networks with arbitrarily many nodes and terminal locations under a structural restriction on session endpoints. We give a new proof that the conjecture holds for networks with at most six coding nodes, without computer-aided search, and show that if the conjecture holds on $\Gamma_{3,3}$, then it holds whenever no three sessions have six distinct terminal locations.

==> codingvsrouting.tex <==
\begin{figure}[!b]
\centering
\resizebox{.9\columnwidth}{!}{%
\begin{tikzpicture}[
 >=Latex,
 terminal/.style={
   circle,
   draw,
   fill=white,
   inner sep=0pt,
   minimum size=6.4mm,
   font=\small
 },
 relay/.style={
   circle,
   draw,
   fill=white,
   inner sep=0pt,
   minimum size=5.2mm,
   font=\scriptsize
 },
 base/.style={
   draw=black!42,
   line width=.55pt
 },
 coding/.style={
   -{Latex[length=1.9mm]},
   draw=black,
   line width=.72pt,
   shorten <=1.4pt,
   shorten >=1.4pt
 },
 route1/.style={
   -{Latex[length=1.8mm]},
   draw=holecolor!85!black,
   line width=.90pt,
   shorten <=1.4pt,
   shorten >=1.4pt
 },
 route2/.style={
   -{Latex[length=1.8mm]},
   draw=teal!78!black,
   line width=.90pt,
   shorten <=1.4pt,
   shorten >=1.4pt
 },
 routeid/.style={
   fill=white,
   inner sep=.35pt,
   text=black,
   font=\scriptsize
 }
]

% Coding-solution panel.
\begin{scope}
\node[font=\small] at (1.75,2.82) {(a) coding solution};

\node[terminal] (s1) at (0,2.15) {$s_1$};
\node[terminal] (s2) at (3.50,2.15) {$s_2$};
\node[terminal] (t2) at (0,0) {$t_2$};
\node[terminal] (t1) at (3.50,0) {$t_1$};
\node[relay] (u) at (1.75,1.62) {$u$};
\node[relay] (v) at (1.75,.53) {$v$};

\foreach \a/\b in
  {s1/u,s2/u,u/v,s1/t2,s2/t1,v/t2,v/t1}
  {\draw[base] (\a)--(\b);}

\draw[coding] (s1) to[bend left=10]
  node[pos=.48,above,font=\scriptsize] {$X_1$} (u);

\draw[coding] (s2) to[bend right=10]
  node[pos=.48,above,font=\scriptsize] {$X_2$} (u);

\draw[coding] (u) to[bend right=10]
  node[pos=.52,left,font=\scriptsize] {$X_1\!\oplus\!X_2$} (v);

\draw[coding] (s1) to[bend right=10]
  node[pos=.52,left,font=\scriptsize] {$X_1$} (t2);

\draw[coding] (s2) to[bend left=10]
  node[pos=.52,right,font=\scriptsize] {$X_2$} (t1);

\draw[coding] (v) to[bend left=12]
  node[pos=.53,below,font=\scriptsize] {$X_1\!\oplus\!X_2$} (t2);

\draw[coding] (v) to[bend right=12]
  node[pos=.53,below,font=\scriptsize] {$X_1\!\oplus\!X_2$} (t1);
\end{scope}

% Fractional-routing panel.
\begin{scope}[xshift=5.25cm]
\node[font=\small] at (1.75,2.82)
  {(b) fractional-routing solution};

\node[terminal] (S1) at (0,2.15) {$s_1$};
\node[terminal] (S2) at (3.50,2.15) {$s_2$};
\node[terminal] (T2) at (0,0) {$t_2$};
\node[terminal] (T1) at (3.50,0) {$t_1$};
\node[relay] (U) at (1.75,1.62) {$u$};
\node[relay] (V) at (1.75,.53) {$v$};

\foreach \a/\b in
  {S1/U,S2/U,U/V,S1/T2,S2/T1,V/T2,V/T1}
  {\draw[base] (\a)--(\b);}

% Routes for session (s_1,t_1).
% The two small "1" labels identify the starting edge of each route.
\draw[route1] (S1) to[bend left=10]
  node[pos=.35,above,routeid] {$1$} (U);

\draw[route1] (U) to[bend left=10] (S2);

\draw[route1] (S2) to[bend left=8] (T1);

\draw[route1] (S1) to[bend right=8]
  node[pos=.38,left,routeid] {$1$} (T2);

\draw[route1] (T2) to[bend left=14] (V);

\draw[route1] (V) to[bend left=14] (T1);

% Routes for session (s_2,t_2).
% The two small "2" labels identify the starting edge of each route.
\draw[route2] (S2) to[bend left=10]
  node[pos=.35,above,routeid] {$2$} (U);

\draw[route2] (U) to[bend left=10] (S1);

\draw[route2] (S1) to[bend left=11] (T2);

\draw[route2] (S2) to[bend right=11]
  node[pos=.38,right,routeid] {$2$} (T1);

\draw[route2] (T1) to[bend left=14] (V);

\draw[route2] (V) to[bend left=14] (T2);
\end{scope}

\end{tikzpicture}%
}

\caption{
A coding solution and a routing solution on the same undirected
unit-capacity network, adapted from~\cite{li2004network}.
Each session has rate one.
In~(a), node \(u\) sends the encoded symbol
\(X_1\!\oplus\!X_2\) to \(v\), which forwards it to both destinations.
In~(b), the two routes marked \(1\) connect \((s_1,t_1)\),
whereas the two routes marked \(2\) connect \((s_2,t_2)\).
Each route carries rate \(0.5\), so each session achieves rate one;
colors provide an additional visual cue.
}
\label{fig:coding-routing-undirected}
\end{figure}

==> framework.tex <==
\begin{figure*}[!ht]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  >=Latex,
  box/.style={
    draw=black,
    rounded corners=2pt,
    align=center,
    minimum height=8mm,
    inner xsep=5pt,
    line width=.55pt
  },
  metricitem/.style={
    draw=black,
    rounded corners=2pt,
    minimum width=31mm,
    minimum height=15mm,
    align=center,
    fill=white,
    line width=.55pt
  },
  finalbox/.style={
    draw=black,
    rounded corners=2pt,
    align=center,
    minimum height=7mm,
    inner xsep=7pt,
    inner ysep=2pt,
    fill=black!10,
    line width=.70pt
  },
  arr/.style={
    -{Latex[length=1.7mm]},
    draw=black,
    line width=.65pt
  }
]

% First layer.
\node[
  box,
  fill=black!6,
  minimum width=47mm
] (metric) at (0,0)
{the shortest-path metric \(d_{G,\ell}\)};

% Second layer: K_2 metric.
\node[metricitem] (a1) at (-5.0,-1.55) {};
\node at (-5.0,-1.02) {\(K_2\)-metric \(m_1\)};
\draw (-5.35,-1.72)--(-4.65,-1.72);
\fill (-5.35,-1.72) circle (1.35pt);
\fill (-4.65,-1.72) circle (1.35pt);
\node at (-5.0,-2.1) {weight \(\lambda_1\)};

% Second layer: K_{2,3} metric.
\node[metricitem] (a2) at (0,-1.55) {};
\node at (0,-1.02) {\(K_{2,3}\)-metric \(m_2\)};

\coordinate (L1) at (-.42,-1.52);
\coordinate (L2) at (.42,-1.52);
\coordinate (R1) at (-.63,-1.84);
\coordinate (R2) at (0,-1.84);
\coordinate (R3) at (.63,-1.84);

\foreach \x in {L1,L2}{
  \foreach \y in {R1,R2,R3}{
    \draw (\x)--(\y);
  }
}
\foreach \x in {L1,L2,R1,R2,R3}{
  \fill (\x) circle (1.25pt);
}
\node at (0,-2.1) {weight \(\lambda_2\)};

% Second layer: general Q_a metric.
\node[metricitem] (a3) at (5.0,-1.55) {};
\node at (5.0,-1.02) {\(Q_a\)-metric \(m_a\)};

\draw
  (4.35,-1.78)--(4.75,-1.50)--(5.18,-1.82)--(5.58,-1.48);
\draw (4.75,-1.50)--(5.58,-1.48);

\foreach \p in {
  (4.35,-1.78),
  (4.75,-1.50),
  (5.18,-1.82),
  (5.58,-1.48)
}{
  \fill \p circle (1.25pt);
}
\node at (5.0,-2.1) {weight \(\lambda_a\)};

% First-to-second-layer arrows.
\draw[arr] (metric.south)--(a1.north);
\draw[arr] (metric.south)--(a2.north);
\draw[arr] (metric.south)--(a3.north);

% Third layer.
\node[
  box,
  fill=black!5,
  minimum width=30mm
] (i1) at (-5.0,-3.00)
{inequality for \(m_1\)};

\node[
  box,
  fill=black!5,
  minimum width=30mm
] (i2) at (0,-3.00)
{inequality for \(m_2\)};

\node[
  box,
  fill=black!5,
  minimum width=30mm
] (i3) at (5.0,-3.00)
{inequality for \(m_a\)};

\draw[arr] (a1.south)--(i1.north);
\draw[arr] (a2.south)--(i2.north);
\draw[arr] (a3.south)--(i3.north);

% Final layer.
\node[finalbox] (global) at (0,-4.05)
{combine using the packing weights:\quad
 \(\displaystyle
   \sum_e \ell(e)f(e)
   \ge
   \sum_i r_i d_{G,\ell}(s_i,t_i)\)};

\draw[arr] (i1.south)--(global.north west);
\draw[arr] (i2.south)--(global.north);
\draw[arr] (i3.south)--(global.north east);

\end{tikzpicture}
\caption{The unified metric framework. A metric packing supplies graph
metrics and weights. The constraints in the metric packing, together with the
graph-metric inequalities, show that every coding solution has transmission
cost at least the minimum fractional-routing cost for the same rate vector.}
\label{fig:framework}
\end{figure*}

==> restructured_gamma33_figure.tex <==
\begin{figure}[!bp]
\centering
\resizebox{.58\columnwidth}{!}{%
\begin{tikzpicture}[
  x=.72cm,y=.72cm,
  line cap=round,
  line join=round,
  original/.style={
    circle, draw=black, fill=black,
    minimum size=1.50mm, inner sep=0pt
  },
  subdivision/.style={
    circle, draw=black!72, fill=white,
    line width=.42pt, minimum size=1.50mm, inner sep=0pt
  },
  hub/.style={
    circle, draw=black, fill=white,
    line width=.90pt, minimum size=2.0mm, inner sep=0pt
  },
  outeredge/.style={draw=black, line width=.58pt},
  hubedge/.style={draw=black!28, line width=.38pt}
]

% The six filled nodes are the vertices of the original K_{3,3}.
\coordinate (a1) at (0,1.55);
\coordinate (a2) at (4.05,.22);
\coordinate (a3) at (-.55,-2.02);

\coordinate (b1) at (2.25,1.55);
\coordinate (b2) at (-1.95,-.15);
\coordinate (b3) at (2.25,-2.02);

% One subdivision node for each edge of K_{3,3}.
\coordinate (x11) at (1.13,1.57);
\coordinate (x12) at (-.95,.75);
\coordinate (x13) at (2.32,.08);

\coordinate (x21) at (3.15,.93);
\coordinate (x22) at (.42,-1.55);
\coordinate (x23) at (3.10,-.85);

\coordinate (x31) at (-.55,.07);
\coordinate (x32) at (-1.48,-1.12);
\coordinate (x33) at (1.15,-2.04);

\coordinate (o) at (1.15,-.38);

% Draw the spokes first so that the subdivided K_{3,3} remains foreground.
\foreach \x in {x11,x12,x13,x21,x22,x23,x31,x32,x33}
  {\draw[hubedge] (o)--(\x);}

% The once-subdivided K_{3,3}.
\draw[outeredge] (a1)--(x11)--(b1);
\draw[outeredge] (a1)--(x12)--(b2);
\draw[outeredge] (a1)--(x13)--(b3);

\draw[outeredge] (a2)--(x21)--(b1);
\draw[outeredge] (a2)--(x22)--(b2);
\draw[outeredge] (a2)--(x23)--(b3);

\draw[outeredge] (a3)--(x31)--(b1);
\draw[outeredge] (a3)--(x32)--(b2);
\draw[outeredge] (a3)--(x33)--(b3);

\foreach \x in {x11,x12,x13,x21,x22,x23,x31,x32,x33}
  {\node[subdivision] at (\x) {};}

\node[hub] at (o) {};

\foreach \x in {a1,a2,a3,b1,b2,b3}
  {\node[original] at (\x) {};}

\end{tikzpicture}%
}
\caption{The graph \(\Gamma_{3,3}\). The six filled nodes are the vertices
of the original \(K_{3,3}\); each small outlined node subdivides one edge,
and the thick-outlined node is adjacent to all nine subdivision nodes.}
\label{fig:gamma33}
\end{figure}

==> restructured_k33minus_figure.tex <==
\begin{figure}[!h]
\centering
\resizebox{.7\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1.45cm,
  y=1.10cm,
  line cap=round,
  line join=round,
  vtx/.style={
    circle,
    draw=black,
    fill=white,
    line width=.65pt,
    minimum size=4mm,
    inner sep=0pt,
    font=\scriptsize
  },
  focusv/.style={
    circle,
    draw=red!60!black,
    fill=white,
    text=red!60!black,
    line width=.78pt,
    minimum size=4mm,
    inner sep=0pt,
    font=\scriptsize
  },
  edge/.style={
    draw=black,
    line width=.65pt
  },
  missing/.style={
    draw=red!60!black,
    densely dashed,
    line width=.78pt
  }
]

\coordinate (a1) at (0,1.40);
\coordinate (b1) at (1.50,.62);
\coordinate (a2) at (1.50,-.83);
\coordinate (b2) at (0,-1.52);
\coordinate (a3) at (-1.50,-.83);
\coordinate (b3) at (-1.50,.62);

% Five outer edges and the deleted sixth outer edge.
\draw[edge] (a1)--(b1)--(a2)--(b2)--(a3);
\draw[edge] (b3)--(a1);
\draw[missing]
  (a3)--node[
    midway,
    left=5pt,
    align=right,
    font=\scriptsize,
    text=red!60!black
  ]{deleted edge\\distance \(3\)}(b3);

% The remaining three edges of K_{3,3}.
\draw[edge] (a1)
  .. controls (.34,.55) and (.27,-.72) .. (b2);
\draw[edge] (a2)
  .. controls (.82,-.48) and (-.88,.30) .. (b3);
\draw[edge] (a3)
  .. controls (-.73,-.18) and (.98,.43) .. (b1);

\node[vtx]    at (a1) {$a_1$};
\node[vtx]    at (a2) {$a_2$};
\node[focusv] at (a3) {$a_3$};
\node[vtx]    at (b1) {$b_1$};
\node[vtx]    at (b2) {$b_2$};
\node[focusv] at (b3) {$b_3$};

\end{tikzpicture}%
}
\caption{The graph \(K_{3,3}-e\) in
Table~\ref{tab:six-metrics}. The dashed red segment marks the deleted
edge; its two endpoints have distance three.}
\label{fig:k33minus}
\end{figure}

==> restructured_matching_patterns_figure.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{.9\columnwidth}{!}{%
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  graphvertex/.style={
    circle,
    fill=black,
    minimum size=3.2pt,
    inner sep=0pt
  },
  graphedge/.style={
    draw=black,
    line width=.55pt
  },
  panel/.style={
    font=\footnotesize
  }
]

% (a) K_5
\begin{scope}[xshift=1.35cm,yshift=3.05cm]
  \node[panel] at (0,1.27) {(a) \(D\subseteq K_5\)};

  \foreach \i/\x/\y in {
    1/0/.68,
    2/.72/.16,
    3/.45/-.69,
    4/-.45/-.69,
    5/-.72/.16}
    {\coordinate (a\i) at (\x,\y);}

  \foreach \i/\j in {
    1/2,1/3,1/4,1/5,2/3,
    2/4,2/5,3/4,3/5,4/5}
    {\draw[graphedge] (a\i)--(a\j);}

  \foreach \i in {1,2,3,4,5}
    {\node[graphvertex] at (a\i) {};}
\end{scope}

% (b) Union of two stars; the stars may share vertices.
\begin{scope}[xshift=5.15cm,yshift=3.05cm]
  \node[panel] at (0,1.27) {(b) \(D\subseteq S_1\cup S_2\)};

  % Star centers
  \coordinate (bL) at (-.60,-.02);
  \coordinate (bR) at (.60,-.08);

  % Common leaves
  \coordinate (bC1) at (0,.30);
  \coordinate (bC2) at (.02,.10);
  \coordinate (bC3) at (0,-.30);

  % Leaves belonging to only one star
  \coordinate (bL1) at (-.43,.78);
  \coordinate (bL2) at (-.14,.50);
  \coordinate (bL3) at (-.12,-.68);
  \coordinate (bR1) at (.35,.74);
  \coordinate (bR2) at (.10,-.86);

  \draw[graphedge] (bL)--(bR);

  \foreach \n in {bC1,bC2,bC3}
    {
      \draw[graphedge] (bL)--(\n);
      \draw[graphedge] (bR)--(\n);
    }

  \foreach \n in {bL1,bL2,bL3}
    {\draw[graphedge] (bL)--(\n);}

  \foreach \n in {bR1,bR2}
    {\draw[graphedge] (bR)--(\n);}

  \foreach \n in {
    bL,bR,bC1,bC2,bC3,
    bL1,bL2,bL3,bR1,bR2}
    {\node[graphvertex] at (\n) {};}
\end{scope}

% (c) Union of K_3 and a star;
% the three triangle vertices are also leaves of the star.
\begin{scope}[xshift=1.45cm,yshift=.05cm]
  \node[panel] at (.10,1.27) {(c) \(D\subseteq K_3\cup S\)};

  % Triangle vertices and star center
  \coordinate (c1) at (-.78,.54);
  \coordinate (c2) at (-.78,-.54);
  \coordinate (c3) at (-.12,.00);
  \coordinate (cS) at (.43,.00);

  % Additional star leaves
  \coordinate (c4) at (.43,.67);
  \coordinate (c5) at (.98,.45);
  \coordinate (c6) at (1.15,.00);
  \coordinate (c7) at (.98,-.45);
  \coordinate (c8) at (.43,-.67);

  % Triangle
  \draw[graphedge] (c1)--(c2);
  \draw[graphedge] (c2)--(c3);
  \draw[graphedge] (c3)--(c1);

  % Star
  \foreach \n in {c1,c2,c3,c4,c5,c6,c7,c8}
    {\draw[graphedge] (cS)--(\n);}

  \foreach \n in {c1,c2,c3,cS,c4,c5,c6,c7,c8}
    {\node[graphvertex] at (\n) {};}
\end{scope}

% (d) Disjoint union K_3+K_3
\begin{scope}[xshift=5.15cm,yshift=.05cm]
  \node[panel] at (0,1.27) {(d) \(D\subseteq K_3+K_3\)};

  \coordinate (d1) at (-.72,.63);
  \coordinate (d2) at (-1.22,-.43);
  \coordinate (d3) at (-.22,-.43);

  \coordinate (d4) at (.72,.63);
  \coordinate (d5) at (.22,-.43);
  \coordinate (d6) at (1.22,-.43);

  \draw[graphedge] (d1)--(d2);
  \draw[graphedge] (d2)--(d3);
  \draw[graphedge] (d3)--(d1);

  \draw[graphedge] (d4)--(d5);
  \draw[graphedge] (d5)--(d6);
  \draw[graphedge] (d6)--(d4);

  \foreach \n in {d1,d2,d3,d4,d5,d6}
    {\node[graphvertex] at (\n) {};}
\end{scope}

\end{tikzpicture}%
}
\caption{Four graph families covering all demand graphs with matching
number at most two. After isolated vertices are deleted, every such graph
\(D\) is a subgraph of (a) \(K_5\), (b) \(S_1\cup S_2\),
(c) \(K_3\cup S\), or (d) \(K_3+K_3\), where \(S,S_1,S_2\) are
stars. The constituent graphs in (b) and (c) need not be vertex-disjoint;
only representative star leaves are shown.}
\label{fig:matching-two-patterns}
\end{figure}

==> restructured_three_hole_figure.tex <==
\begin{figure}[!ht]
\centering
\resizebox{.7\columnwidth}{!}{%
\begin{tikzpicture}[>=Latex,line cap=round,line join=round,
  supply/.style={draw=black!55,line width=.55pt},
  boundary/.style={draw=holecolor,line width=2.2pt},
  session/.style={
    draw=holecolor!75!black,
    densely dashed,
    -{Latex[length=1.8mm]},
    line width=.95pt
  },
  vnode/.style={circle,fill=black,inner sep=0pt,minimum size=2.7pt}
]

% Designated face F1: six boundary nodes.
\coordinate (a1) at (-3.05,1.50);
\coordinate (a2) at (-2.30,2.05);
\coordinate (a3) at (-1.35,1.72);
\coordinate (a4) at (-1.18,.92);
\coordinate (a5) at (-2.00,.45);
\coordinate (a6) at (-2.82,.72);
\draw[boundary] (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--cycle;

% Designated face F2: five boundary nodes.
\coordinate (b1) at (.72,1.25);
\coordinate (b2) at (1.25,2.02);
\coordinate (b3) at (2.25,1.88);
\coordinate (b4) at (2.82,1.10);
\coordinate (b5) at (1.55,.22);
\draw[boundary] (b1)--(b2)--(b3)--(b4)--(b5)--cycle;

% Designated face F3: seven boundary nodes.
\coordinate (c1) at (-1.55,-.62);
\coordinate (c2) at (-.55,-.35);
\coordinate (c3) at (.28,-.83);
\coordinate (c4) at (.36,-1.42);
\coordinate (c5) at (.12,-1.78);
\coordinate (c6) at (-.85,-2.12);
\coordinate (c7) at (-1.78,-1.55);
\draw[boundary] (c1)--(c2)--(c3)--(c4)--(c5)--(c6)--(c7)--cycle;

% Surrounding planar supply graph.
\coordinate (p1) at (-3.55,2.22);
\coordinate (p2) at (-.25,2.45);
\coordinate (p3) at (3.30,2.20);
\coordinate (p4) at (-3.65,-.10);
\coordinate (p5) at (3.45,-.10);
\coordinate (p6) at (-2.55,-2.38);
\coordinate (p7) at (.70,-2.48);
\coordinate (p8) at (3.05,-1.88);

\node[vnode] at (p1) {};
\node[vnode] at (p2) {};
\node[vnode] at (p3) {};
\node[vnode] at (p4) {};
\node[vnode] at (p5) {};
\node[vnode] at (p6) {};
\node[vnode] at (p7) {};
\node[vnode] at (p8) {};

\node[vnode] at (a1) {};
\node[vnode] at (a2) {};
\node[vnode] at (a3) {};
\node[vnode] at (a4) {};
\node[vnode] at (a5) {};
\node[vnode] at (a6) {};

\node[vnode] at (b1) {};
\node[vnode] at (b2) {};
\node[vnode] at (b3) {};
\node[vnode] at (b4) {};
\node[vnode] at (b5) {};

\node[vnode] at (c1) {};
\node[vnode] at (c2) {};
\node[vnode] at (c3) {};
\node[vnode] at (c4) {};
\node[vnode] at (c5) {};
\node[vnode] at (c6) {};
\node[vnode] at (c7) {};

\draw[supply] (p1)--(p2)--(p3);
\draw[supply] (p1)--(p4)--(p6)--(p7)--(p8)--(p5)--(p3);

\draw[supply] (p2)--(a3);
\draw[supply] (p1)--(a2);
\draw[supply] (p4)--(a6);
\draw[supply] (a4)--(c1);

\draw[supply] (p2)--(b2);
\draw[supply] (p3)--(b3);
\draw[supply] (p5)--(b4);

\draw[supply] (p4)--(c7);
\draw[supply] (p6)--(c6);
\draw[supply] (p7)--(c5);
\draw[supply] (p8)--(c5);

\draw[supply] (a3)--(b1);
\draw[supply] (a5)--(c2);
\draw[supply] (b5)--(c3);
\draw[supply] (p2)--(c2);

% Displayed sessions.
\draw[session] (a6) .. controls (-2.62,1.28) and (-1.72,1.52) .. (a3);
\draw[session] (a1) .. controls (-2.18,1.15) and (-1.66,.92) .. (a4);
\draw[session] (b1) .. controls (1.28,1.02) and (2.20,.96) .. (b4);
\draw[session] (c7) .. controls (-1.12,-1.05) and (-.38,-1.10) .. (c3);
\draw[session] (c1) .. controls (-.94,-1.48) and (-.42,-1.65) .. (c5);

\node[text=black,font=\scriptsize\bfseries] at (-2.18,1.78) {$F_1$};
\node[text=black,font=\scriptsize\bfseries] at (1.78,1.60) {$F_2$};
\node[text=black,font=\scriptsize\bfseries] at (-.76,-.68) {$F_3$};

\end{tikzpicture}%
}
\caption{A three-hole planar supply graph. The highlighted face boundaries
are the holes; \(F_1\), \(F_2\), and \(F_3\) have six, five, and seven
boundary nodes, respectively. Each displayed session has both terminal
locations on the boundary of one hole; different sessions may use different
holes.}
\label{fig:three-holes}
\end{figure}

==> transfer.tex <==
\begin{figure*}[!t]
\centering
\begingroup
\definecolor{transferred}{RGB}{165,15,15}
\resizebox{.97\textwidth}{!}{%
\begin{tikzpicture}[
  x=.82cm,
  y=.86cm,
  line cap=round,
  line join=round,
  gedge/.style={draw=black!85,line width=.66pt},
  rededge/.style={draw=transferred!92!black,line width=1.00pt},
  gedgedashed/.style={
    draw=black!78,densely dashed,line width=.7pt},
  qpath/.style={draw=transferred!92!black,line width=1.10pt},
  qfinal/.style={draw=black!85,line width=.86pt},
  processarrow/.style={draw=black!58,line width=.64pt,->},
  vtx/.style={
    circle,draw=black!85,fill=white,
    line width=.54pt,minimum size=4.15mm,inner sep=0pt,font=\footnotesize
  },
  panel/.style={font=\footnotesize\bfseries},
  note/.style={font=\scriptsize,align=center}
]

% (a) The original supply graph G.
\node[panel] at (2.10,4.10) {(a) Original \(G\)};
\coordinate (aaone) at (.40,2.55);
\coordinate (aatwo) at (.40,.95);
\coordinate (bbone) at (3.80,2.55);
\coordinate (bbtwo) at (3.80,.95);
\coordinate (ppone) at (2.10,3.22);
\coordinate (pptwo) at (2.10,1.85);
\coordinate (ppthree) at (2.10,.48);
\draw[gedge] (aaone)--(bbone);
\draw[gedge] (aatwo)--(bbtwo);
\draw[rededge] (ppone) to[out=0,in=0,looseness=1.10] (ppthree);
\draw[gedge] (bbone)--(ppone);
\draw[gedge] (bbtwo)--(ppthree);
\draw[gedge] (aaone)--(pptwo);
\draw[gedge] (bbone)--(pptwo);
\node[vtx] at (aaone)   {\(a_1\)};
\node[vtx] at (aatwo)   {\(a_2\)};
\node[vtx] at (bbone)   {\(b_1\)};
\node[vtx] at (bbtwo)   {\(b_2\)};
\node[vtx] at (ppone)   {\(p_1\)};
\node[vtx] at (pptwo)   {\(p_2\)};
\node[vtx] at (ppthree) {\(p_3\)};
\node[note,text=transferred!92!black] at (3.35,1.85) {\(e\)};

\draw[processarrow] (4.15,1.85)--(4.85,1.85);
\node[note] at (4.50,2.28) {\(\phi\)};

% (b) Identify nodes with the same image under phi.
\node[panel] at (6.85,4.10) {(b) Identify nodes};
\coordinate (a2)  at (5.25,1.85);
\coordinate (b2)  at (8.45,1.85);
\coordinate (p12) at (6.85,3.05);
\coordinate (p22) at (6.85,1.85);
\coordinate (p32) at (6.85,.65);
\draw[gedge] (a2) to[bend left=46] (b2);
\draw[gedge] (a2) to[bend right=46] (b2);
\draw[rededge] (p12) to[out=0,in=0,looseness=1.12] (p32);
\draw[gedge] (b2) to[bend right=12] (p12);
\draw[gedge] (b2) to[bend left=12] (p32);
\draw[gedge] (a2)--(p22)--(b2);
\node[vtx] at (a2)  {\(a\)};
\node[vtx] at (b2)  {\(b\)};
\node[vtx] at (p12) {\(p_1\)};
\node[vtx] at (p22) {\(p_2\)};
\node[vtx] at (p32) {\(p_3\)};

\draw[processarrow] (8.75,1.85)--(9.55,1.85);

% (c) Replace one G-edge by its shortest path in Q.
\node[panel] at (11.60,4.10) {(c) Replace \(e\) by \(P_e\)};
\coordinate (a3)  at (10.00,1.85);
\coordinate (b3)  at (13.20,1.85);
\coordinate (p13) at (11.60,3.05);
\coordinate (p23) at (11.60,1.85);
\coordinate (p33) at (11.60,.65);
\draw[gedge] (a3) to[bend left=46] (b3);
\draw[gedge] (a3) to[bend right=46] (b3);
\draw[gedgedashed] (p13) to[out=0,in=0,looseness=1.12] (p33);
\draw[gedge] (b3) to[bend right=12] (p13);
\draw[gedge] (b3) to[bend left=12] (p33);
\draw[gedge] (a3)--(p23)--(b3);
\draw[qpath] (p13)--(a3)--(p33);
\node[vtx] at (a3)  {\(a\)};
\node[vtx] at (b3)  {\(b\)};
\node[vtx] at (p13) {\(p_1\)};
\node[vtx] at (p23) {\(p_2\)};
\node[vtx] at (p33) {\(p_3\)};
\node[note,text=transferred!92!black] at (10.46,3.02) {\(P_e\)};

\draw[processarrow] (13.50,1.85)--(14.25,1.85);
\node[note] at (13.88,2.28) {\(\forall e\)};

% (d) The final K_{2,3}.
\node[panel] at (16.35,4.10) {(d) \(Q=K_{2,3}\)};
\coordinate (a4)  at (14.75,1.85);
\coordinate (b4)  at (17.95,1.85);
\coordinate (p14) at (16.35,3.05);
\coordinate (p24) at (16.35,1.85);
\coordinate (p34) at (16.35,.65);
\draw[qfinal] (a4)--(p14);
\draw[qfinal] (p14)--(b4);
\draw[qfinal] (a4)--(p24);
\draw[qfinal] (p24)--(b4);
\draw[qfinal] (a4)--(p34);
\draw[qfinal] (p34)--(b4);
\node[vtx] at (a4)  {\(a\)};
\node[vtx] at (b4)  {\(b\)};
\node[vtx] at (p14) {\(p_1\)};
\node[vtx] at (p24) {\(p_2\)};
\node[vtx] at (p34) {\(p_3\)};

\end{tikzpicture}%
}
\endgroup
\caption{Construction behind the Transfer Lemma with \(Q=K_{2,3}\). In (a),
the map \(\phi\) sends \(a_1,a_2\) to \(a\), \(b_1,b_2\) to \(b\), and each
\(p_j\) to itself. The highlighted curve marks one representative supply edge
\(e\). In (b), nodes with the same image under \(\phi\) are identified;
parallel curves represent parallel edges created by this identification. Panel
(c) shows one replacement: the dashed black curve is \(e\) before replacement,
and the solid dark-red path \(P_e\), consisting of edges of \(Q\), replaces it.
After every supply edge is replaced in this way, panel (d) shows the resulting
graph \(Q\).}
\label{fig:transfer-lemma}
\end{figure*}
